Quantum Search in Superposed Quantum Lattice Gas Automata and Lattice Boltzmann Systems

As the scope of Computational Fluid Dynamics (CFD) grows to encompass ever larger problem scales, so does the interest in whether quantum computing can provide an advantage. In recent years, Quantum Lattice Gas Automata (QLGA) and Quantum Lattice Boltzmann Methods (QLBM) have emerged as promising candidates for quantum-native implementations of CFD solvers. Though the progress in developing QLGA and QLBM algorithms has been significant, it has largely focused on the development of models rather than applications. As a result, the zoo of QLGA and QLBM algorithms has grown to target several equations and to support many extensions, but the practical use of these models is largely limited to quantum state tomography and observable measurement. This limitation is crucial in practice, because unless very specific criteria are met, such measurements may cancel out any potential quantum advantage. In this paper, we propose an application based on discrete optimization and quantum search, which circumvents flow field measurement altogether. We propose methods for simulating many different lattice configurations simultaneously and describe how the usage of amplitude estimation and quantum search can provide an asymptotic quantum advantage. Throughout the paper, we provide detailed complexity analyses of gate-level implementations of our circuits and consider the benefits and costs of several encodings.

==> circ-mp-amplitude-mapping-comp.tex <==
\centering
\scalebox{0.85}{
\Qcircuit @C=0.9em @R=0.2em @!R { \\
\nghost{{d_0 :  } } & \lstick{d_0} & \qw & \qw & \multigate{5}{x-y} & \multigate{4}{(x-y)^\dagger} &\qw& \qw\\
\nghost{{d_1 :  } } & \lstick{d_1} & \qw  & \qw & \ghost{x-y} & \ghost{(x-y)^\dagger} & \qw& \qw\\
\nghost{{v}_{(0, 3)} :} & \lstick{\cdots } \\
\nghost{{d_{N_{q,acc} - 1} :  } } & \lstick{d_{N_{q,acc} - 1} } & \qw & \qw & \ghost{x-y} & \ghost{(x-y)^\dagger} & \qw& \qw\\
\nghost{{A} : } & \lstick{A} & \qw{\textbackslash} & \gate{\mathrm{H}^{\otimes N_{q,acc}}} & \ghost{x-y} & \ghost{(x-y)^\dagger} & \gate{\mathrm{H}^{\otimes N_{q,acc}}} & \qw\\
\nghost{{c :  } } & \lstick{c} & \qw & \qw & \ghost{x-y}& \qw& \qw& \qw\\
\\}}

==> circ-mp-amplitude-mapping-ry.tex <==
\centering
\scalebox{0.85}{
\Qcircuit @C=0.9em @R=0.2em @!R { \\
\nghost{{d_0 :  } } & \lstick{d_0} & \qw & \ctrl{4} & \qw & \qw &  \cdots\\
\nghost{{d_1 :  } } & \lstick{d_1} & \qw  & \qw & \ctrl{3} & \qw &  \cdots\\
\nghost{{v}_{(0, 3)} :  } & \lstick{\cdots } \\
\nghost{{d_{N_{q,acc} - 1} :  } } & \lstick{d_{N_{q,acc} - 1} } & \qw & \qw & \qw &\qw &  \cdots &  & \ctrl{1}\\
\nghost{{c :  } } & \lstick{c} & \qw & \gate{\mathrm{R_Y}(2^{0} \alpha)} & \gate{\mathrm{R_Y}(2^{1}\alpha)}&\qw &  \cdots &  &\gate{\mathrm{R_Y}(2^{N_{q,acc} - 1} \alpha)}\\
\\}}


==> circ-mp-mhwa-schematic.tex <==
\centering
\scalebox{0.85}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
\nghost{{v}_{(0, 0)} :  } & \lstick{{v}_{(0, 0)} } & \qw & \multigate{4}{\mathrm{QLGA}}  & \qw & \qw & \qw & \qw & \qw & \qw & \multigate{4}{\mathrm{QLGA}} & \qw & \qw &\qw\\
\nghost{{v}_{(0, 1)} :  } & \lstick{{v}_{(0, 1)} } & \qw & \ghost{\mathrm{QLGA}} & \ctrl{4} & \ctrl{5} & \ctrl{6} & \qw & \qw & \qw & \ghost{\mathrm{QLGA}} & \ctrl{4} & \qw & \qw \\
\nghost{{v}_{(0, 2)} :  } & \lstick{{v}_{(0, 2)} } & \qw & \ghost{\mathrm{QLGA}} & \qw & \qw & \qw & \ctrl{3} & \ctrl{4} & \ctrl{5} & \ghost{\mathrm{QLGA}} & \qw & \ctrl{3} & \qw \\
\nghost{{v}} :  & \lstick{\cdots }\\
\nghost{{v}_{(N_g - 1, N_v - 1)} :  } & \lstick{{v}_{(N_g - 1, N_v - 1)} }  & \qw & \ghost{\mathrm{QLGA}} & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\mathrm{QLGA}} & \qw & \qw &\qw\\
\nghost{{d}_{0} :  } & \lstick{\ket{0}_{d_0}} & \qw & \multigate{2}{\mathrm{QFT}} & \gate{\mathrm{P}\left(\frac{\uppi}{4}\right)} & \qw & \qw & \gate{\mathrm{P}\left(\frac{\uppi}{4}\right)} & \qw & \qw & \qw & \multigate{2}{\mathrm{P}} & \multigate{2}{\mathrm{P}} & \multigate{2}{\mathrm{QFT}^\dagger}\\
\nghost{{d}_{1} :  } & \lstick{\ket{0}_{d_1}} & \qw & \ghost{\mathrm{QFT}} & \qw & \gate{\mathrm{P}\left(\frac{\uppi}{2}\right)} & \qw & \qw & \gate{\mathrm{P}\left(\frac{\uppi}{2}\right)} & \qw & \qw & \ghost{\mathrm{P}} & \ghost{\mathrm{P}} & \ghost{\mathrm{QFT}^\dagger} \\
\nghost{{d}_{2} :  } & \lstick{\ket{0}_{d_2}} & \qw & \ghost{\mathrm{QFT}} & \qw & \qw & \gate{\mathrm{P}\left(\uppi\right)} & \qw & \qw & \gate{\mathrm{P}\left(\uppi\right)} & \qw  & \ghost{\mathrm{P}} & \ghost{\mathrm{P}} & \ghost{\mathrm{QFT}^\dagger} \\
\\}}

==> circ-mp-parallel-qlga-schematic-init.tex <==
\centering
\scalebox{1}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
\nghost{{v}_{(0, 0)} :  } & \lstick{{v}_{(0, 0)} } & \qw& \qw & \qw & \multigate{7}{\mathrm{X}_{\mathrm{L_2}}}& \qw &\qw & \qw & \multigate{7}{\mathrm{X}_{\mathrm{L_1 \cap L_3}}} & \multigate{7}{\mathrm{X}_{\mathrm{L_3 - L_1}}} & \qw & \multigate{7}{\mathrm{X}_{\mathrm{L_1 - L_3}}} \\
\nghost{{v}_{(0, 1)} :  } & \lstick{{v}_{(0, 1)} } & \qw& \qw & \qw & \ghost{\mathrm{X}_{\mathrm{L_2}}}& \qw & \qw &\qw & \ghost{\mathrm{X}_{\mathrm{L_1 \cap L_3}}} & \ghost{\mathrm{X}_{\mathrm{L_3 - L_1}}}& \qw& \ghost{\mathrm{X}_{\mathrm{L_1 - L_3}}}& \qw\\
\nghost{{v}_{(0, 2)} :  } & \lstick{{v}_{(0, 2)} } & \qw& \qw & \qw& \ghost{\mathrm{X}_{\mathrm{L_2}}}& \qw & \qw &\qw & \ghost{\mathrm{X}_{\mathrm{L_1 \cap L_3}}} & \ghost{\mathrm{X}_{\mathrm{L_3 - L_1}}}& \qw& \ghost{\mathrm{X}_{\mathrm{L_1 - L_3}}}& \qw\\
\nghost{{v}_{(0, 3)} :  } & \lstick{\cdots }\\
\nghost{{v}_{(0, q - 1)} :  } & \lstick{{v}_{(0, q - 1)} } & \qw& \qw & \qw& \ghost{\mathrm{X}_{\mathrm{L_2}}}& \qw & \qw &\qw & \ghost{\mathrm{X}_{\mathrm{L_1 \cap L_3}}} & \ghost{\mathrm{X}_{\mathrm{L_3 - L_1}}}& \qw& \ghost{\mathrm{X}_{\mathrm{L_1 - L_3}}}& \qw\\
\nghost{{v}_{(1, 0)} :  } & \lstick{{v}_{(1, 0)} } & \qw& \qw & \qw& \ghost{\mathrm{X}_{\mathrm{L_2}}}& \qw & \qw &\qw & \ghost{\mathrm{X}_{\mathrm{L_1 \cap L_3}}} & \ghost{\mathrm{X}_{\mathrm{L_3 - L_1}}}& \qw& \ghost{\mathrm{X}_{\mathrm{L_1 - L_3}}}& \qw\\
\nghost{{v}_{(1, 1)} :  } & \lstick{\cdots }\\
\nghost{{v}_{(N_g - 1, q - 1)} :  } & \lstick{{v}_{(N_g - 1, q - 1)} } & \qw& \qw & \qw& \ghost{\mathrm{X}_{\mathrm{L_2}}}& \qw &\qw & \qw & \ghost{\mathrm{X}_{\mathrm{L_1 \cap L_3}}} & \ghost{\mathrm{X}_{\mathrm{L_3 - L_1}}}& \qw& \ghost{\mathrm{X}_{\mathrm{L_1 - L_3}}}& \qw\\
\nghost{{m}_{0} :  } & \lstick{{m}_{0} } & \qw & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{X}} & \ctrl{-1}&\gate{\mathrm{X}}\\
\nghost{{m}_{1} :  } & \lstick{{m}_{1} } & \qw & \gate{\mathrm{H}} & \qw & \ctrl{-1} & \qw & \qw & \gate{\mathrm{X}} & \ctrl{-2} & \ctrl{-2} & \qw & \ctrl{-2}&\gate{\mathrm{X}}\\
  \\}}

==> circ-mp-parallel-qlga-schematic-loop.tex <==
\centering
\scalebox{1}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
\nghost{{v}_{(0, 0)} :  } & \lstick{{v}_{(0, 0)} } & \qw &\multigate{7}{\mathrm{U_{coll}^{\otimes N_g}}}&\multigate{7}{\mathrm{U_{str}}}&\multigate{7}{\mathrm{BC_{L_1 \cap L_2 \cap L_3}}} &\multigate{7}{\mathrm{BC_{L_1}}} & \qw & \multigate{7}{\mathrm{BC_{L_2}}} & \qw & \multigate{7}{\mathrm{BC_{L_3}}}&\qw&\qw\\
\nghost{{v}_{(0, 1)} :  } & \lstick{{v}_{(0, 1)} } & \qw  & \ghost{\mathrm{U_{coll}^{\otimes N_g}}}&\ghost{\mathrm{U_{str}}}&\ghost{\mathrm{BC_{L_1 \cap L_2 \cap L_3}}}&\ghost{\mathrm{BC_{L_1}}}&\qw&\ghost{\mathrm{BC_{L_2}}}&\qw&\ghost{\mathrm{BC_{L_3}}}&\qw&\qw\\
\nghost{{v}_{(0, 2)} :  } & \lstick{{v}_{(0, 2)} } & \qw  & \ghost{\mathrm{U_{coll}^{\otimes N_g}}}&\ghost{\mathrm{U_{str}}}&\ghost{\mathrm{BC_{L_1 \cap L_2 \cap L_3}}}&\ghost{\mathrm{BC_{L_1}}}&\qw&\ghost{\mathrm{BC_{L_2}}}&\qw&\ghost{\mathrm{BC_{L_3}}}&\qw&\qw\\
\nghost{{v}_{(0, 3)} :  } & \lstick{\cdots }\\
\nghost{{v}_{(0, q - 1)} :  } & \lstick{{v}_{(0, q - 1)} } & \qw & \ghost{\mathrm{U_{coll}^{\otimes N_g}}}&\ghost{\mathrm{U_{str}}}&\ghost{\mathrm{BC_{L_1 \cap L_2 \cap L_3}}}&\ghost{\mathrm{BC_{L_1}}}&\qw&\ghost{\mathrm{BC_{L_2}}}&\qw&\ghost{\mathrm{BC_{L_3}}}&\qw&\qw\\
\nghost{{v}_{(1, 0)} :  } & \lstick{{v}_{(1, 0)} } & \qw  & \ghost{\mathrm{U_{coll}^{\otimes N_g}}}&\ghost{\mathrm{U_{str}}}&\ghost{\mathrm{BC_{L_1 \cap L_2 \cap L_3}}}&\ghost{\mathrm{BC_{L_1}}}&\qw&\ghost{\mathrm{BC_{L_2}}}&\qw&\ghost{\mathrm{BC_{L_3}}}&\qw&\qw\\
\nghost{{v}_{(1, 1)} :  } & \lstick{\cdots }\\
\nghost{{v}_{(N_g - 1, q - 1)} :  } & \lstick{{v}_{(N_g - 1, q - 1)} }  & \qw & \ghost{\mathrm{U_{coll}^{\otimes N_g}}}&\ghost{\mathrm{U_{str}}}&\ghost{\mathrm{BC_{L_1 \cap L_2 \cap L_3}}}&\ghost{\mathrm{BC_{L_1}}}&\qw&\ghost{\mathrm{BC_{L_2}}}&\qw&\ghost{\mathrm{BC_{L_3}}}&\qw&\qw\\
\nghost{{m}_{0} :  } & \lstick{\ket{+}_{m_0}} & \qw & \qw & \qw & \gate{\mathrm{X}} & \ctrl{-1} & \qw & \ctrl{-1} & \gate{\mathrm{X}} & \ctrl{-1} & \qw &\qw \\
\nghost{{m}_{1} :  } & \lstick{\ket{+}_{m_1}} & \qw & \qw & \qw & \gate{\mathrm{X}} & \ctrl{-2} & \gate{\mathrm{X}} & \ctrl{-2} & \gate{\mathrm{X}} & \ctrl{-2} & \gate{\mathrm{X}} &\qw \\
  \\}}

==> diag-mp-fhp-collision.tex <==
\begin{tikzpicture}[scale=0.215]

%%%%%%%%%%%%%%% Pre-collision
\dtwoqsixcolor{(0,0)}{0.1cm}{2}{0}{1.5}{red}{red}{black}{black}{red}{black}{black}


\foreach \i in {0,...,5} {
    \pgfmathsetmacro{\angle}{60*\i}
    \pgfmathsetmacro{\x}{4.5*cos(\angle)}
    \pgfmathsetmacro{\y}{4.5*sin(\angle)}
    \dtwoqsix{(\x,\y)}{0.1cm}{2}{\i+1}{1.5}{white}
}

\pgfmathsetmacro{\angle}{60*1}
\pgfmathsetmacro{\x}{4.5*cos(\angle)}
\pgfmathsetmacro{\y}{4.5*sin(\angle)}
\dtwoqsixcolor{(\x,\y)}{0.1cm}{2}{0}{1.5}{red}{black}{black}{red}{black}{black}{red}

\pgfmathsetmacro{\angle}{60*5}
\pgfmathsetmacro{\x}{4.5*cos(\angle)}
\pgfmathsetmacro{\y}{4.5*sin(\angle)}
\dtwoqsixcolor{(\x,\y)}{0.1cm}{2}{0}{1.5}{red}{black}{red}{black}{black}{red}{black}

\draw[->, ultra thick] (8, 0) -- (16, 0) node [above, midway] {Collision};


%%%%%%%%%%%%%%%%% Post-collision
\dtwoqsixcolor{(24,0)}{0.1cm}{2}{0}{1.5}{red}{black}{red}{black}{black}{red}{black}
\foreach \i in {0,...,5} {
    \pgfmathsetmacro{\angle}{60*\i}
    \pgfmathsetmacro{\x}{4.5*cos(\angle)}
    \pgfmathsetmacro{\y}{4.5*sin(\angle)}
    \dtwoqsix{(24+\x,\y)}{0.1cm}{2}{\i+1}{1.5}{white}
}

\pgfmathsetmacro{\angle}{60*1}
\pgfmathsetmacro{\x}{4.5*cos(\angle)}
\pgfmathsetmacro{\y}{4.5*sin(\angle)}
\dtwoqsixcolor{(24+\x,\y)}{0.1cm}{2}{0}{1.5}{red}{black}{red}{black}{black}{red}{black}

\pgfmathsetmacro{\angle}{60*5}
\pgfmathsetmacro{\x}{4.5*cos(\angle)}
\pgfmathsetmacro{\y}{4.5*sin(\angle)}
\dtwoqsixcolor{(24+\x,\y)}{0.1cm}{2}{0}{1.5}{red}{red}{black}{black}{red}{black}{black}
\end{tikzpicture}

==> diag-mp-fhp-streaming.tex <==
\begin{tikzpicture}[scale=0.215]

%%%%%%%%%%%%%%% Pre-streaming
\dtwoqsixcolor{(0,0)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{red}{black}{black}


\foreach \i in {0,...,5} {
    \pgfmathsetmacro{\angle}{60*\i}
    \pgfmathsetmacro{\x}{4.5*cos(\angle)}
    \pgfmathsetmacro{\y}{4.5*sin(\angle)}
    \dtwoqsix{(\x,\y)}{0.1cm}{2}{\i+1}{1.5}{white}
}

\pgfmathsetmacro{\angle}{60*1}
\pgfmathsetmacro{\x}{4.5*cos(\angle)}
\pgfmathsetmacro{\y}{4.5*sin(\angle)}
\dtwoqsixcolor{(\x,\y)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{black}{black}{red}{red}

\draw[->, ultra thick] (8, 0) -- (16, 0) node [above, midway] {Streaming};


%%%%%%%%%%%%%%%%% Post-streaming
\dtwoqsixcolor{(24,0)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{black}{black}{red}{black}
\foreach \i in {0,...,5} {
    \pgfmathsetmacro{\angle}{60*\i}
    \pgfmathsetmacro{\x}{4.5*cos(\angle)}
    \pgfmathsetmacro{\y}{4.5*sin(\angle)}
    \dtwoqsix{(24+\x,\y)}{0.1cm}{2}{\i+1}{1.5}{white}
}

\pgfmathsetmacro{\angle}{60*6}
\pgfmathsetmacro{\x}{4.5*cos(\angle)}
\dtwoqsixcolor{(\x + 24,0)}{0.1cm}{2}{0}{1.5}{white}{red}{black}{black}{black}{black}{red}

\pgfmathsetmacro{\angle}{60*3}
\pgfmathsetmacro{\x}{4.5*cos(\angle)}
\dtwoqsixcolor{(\x + 24,0)}{0.1cm}{2}{0}{1.5}{white}{black}{black}{black}{red}{black}{black}
\end{tikzpicture}

==> diag-mp-intro-overview.tex <==
\usetikzlibrary{shadows.blur}
\usetikzlibrary{backgrounds}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}

\centering
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.125]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Stage 3
\begin{scope}[
    xshift=60cm, yshift=-47.5cm,
    node distance=0.5cm,
    box/.style={
        draw, rounded corners, thick,
        blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt},
        align=center, inner sep=1em,
        text width=3cm
    }
]
    \node[box, fill=white, text width=4.5cm] (box1) {
        $\sum_j \ket{j}\ket{\psi_j}\ket{f(\cdot)_j}$ 
    };
    \node[box, fill=gray!40, below=of box1, text width=4.5cm] (box2) {
        Amplitude Mapping of $f(\cdot)$
    };
    \node[box, fill=white, below=of box2, text width=4.5cm] (box3) {
        $\sum_j \ket{j}\left(\sqrt{\phi_j}\ket{1} + \sqrt{1-\phi_j}\ket{0} \right)$
    };
    \node[box, fill=gray!40, below=of box3, text width=4.5cm] (box4) {
        Amplitude Estimation \cite{brassard2000quantum}
    };
    \node[box, fill=white, below=of box4, text width=4.5cm] (box5) {
        $\sum_j \ket{j}\ket{\hat{\phi}_j}\ket{0}_{\mathrm{G}}$
    };
    \node[box, fill=gray!40, below=of box5, text width=4.5cm] (box6) {
        \dhalg~Search \cite{durr1996quantum}
    };
	\node[box, fill=white, below=of box6, text width=4.5cm] (box7) {
        $L^\star = \min_{L \in \mathcal{L}} \mathbb{E} \left[ f(L) \right]$
    };

    % Draw arrows between the boxes
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,6} {
        \draw[-{Stealth[length=3mm, width=3mm]}, ultra thick] (box\i.south) -- (box\j.north);
    }

    \begin{pgfonlayer}{background}
        \node[
            fit={(box1) (box7)},
            inner sep=1em,
            draw,
            fill=white,
            rounded corners,
            thick,
            blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt}
        ] (stage3-box) {};
    \end{pgfonlayer}

    \node[font=\Large,yshift=4em,xshift=1em,text width=6cm] (at=stage3-box.north) {\centering{Minimization (\Cref{sec:mp-4-qaeqmf})}};
\end{scope}

		% Stage 1
\begin{scope}[yshift=0cm]
	\node (L-label) at (-28, 2) {\Huge $\mathcal{L} = $};
	\draw [decorate,decoration = {brace}, ultra thick] (-18,-16) --  (-18,20);
	
	\draw[
	help lines,
	line width=0.3pt,
	color=gray!30,
	dashed
	] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);

	\draw[ultra thick, rounded corners] (-12, 7) -- (-12, -4) -- (-8, -4) -- (-8, -8) -- (-4, -8) -- (-4, -12)
	-- (8, -12) -- (8, -8) -- (12, -8) -- (12, -4) -- (16, -4)
	-- (16, 8) -- (12, 8) -- (12, 12) -- (8, 12) -- (8, 16)
	-- (-4, 16) -- (-4, 12) -- (-8, 12) -- (-8, 8) -- (-12, 8) -- (-12, 6);

	\foreach \y in {-14,-10,...,20} {
		\velocityarrow{(-16, \y)}{(-14, \y)};
		\velocityarrow{(-16, \y)}{(-18, \y)};
	}

	\node at (28, -14) {\Huge , $\ldots$,};
	
	\pgfmathsetmacro{\offset}{54}
	\draw[
	help lines,
	line width=0.3pt,
	color=gray!30,
	dashed
	] (\offset-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (\offset+20, 20);

		\foreach \xoffset in {0, 2, 4} {
	\foreach \y in {-14,-10,...,20} {
		\velocityarrow{(\offset-16+\xoffset, \y)}{(\offset-14+\xoffset, \y)};
		\velocityarrow{(\offset-16+\xoffset, \y+2)}{(\offset-14+\xoffset, \y+2)};
		}
	}

	\draw[ultra thick, rounded corners] (\offset+6, 8) -- (\offset-2, 8) -- (\offset-6, 2) -- (\offset-2, -4) -- (\offset+6, -4) -- (\offset+10, 2) -- cycle;
	\draw [decorate,decoration = {brace,mirror}, ultra thick] (76,-16) --  (76,20);
	
	% Define bounding box for the fit
	\path (\offset+22, 22) coordinate (top-right-l0);
	\path (-16, -18) coordinate (bottom-left-l0);



	\begin{pgfonlayer}{background}
		\node[
			fit={(L-label) (top-right-l0) (bottom-left-l0) (80,0)},
			draw,
			fill=white,
			rounded corners,
			thick,
			blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt}
		] (stage1-box) {};
	\end{pgfonlayer}

    \node[font=\Large,yshift=9.5em,xshift=9em] (at=stage1-box.north) {Problem Setup (\Cref{sec:mp-2-preliminaries})};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Stage 2

%%%%%%%%%%%%%%%%%%%%%% System 1
\begin{scope}[xshift=-20cm,yshift=-70cm]
	\begin{scope}[transform canvas={scale=0.75}]
	\node[draw=none, inner sep=0pt] (Lattice) at (0,0) {
		\begin{tikzpicture}[scale=0.125*0.75]
		\begin{scope}[shift={(0,0)}]
			\draw[
				help lines,
				line width=0.3pt,
				color=gray!30,
				dashed
			] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);

			\draw[ultra thick, rounded corners] (-12, 7) -- (-12, -4) -- (-8, -4) -- (-8, -8) -- (-4, -8) -- (-4, -12)
			-- (8, -12) -- (8, -8) -- (12, -8) -- (12, -4) -- (16, -4)
			-- (16, 8) -- (12, 8) -- (12, 12) -- (8, 12) -- (8, 16)
			-- (-4, 16) -- (-4, 12) -- (-8, 12) -- (-8, 8) -- (-12, 8) -- (-12, 6);

			\foreach \y in {-14,-10,...,20} {
				\velocityarrow{(-16, \y)}{(-14, \y)};
				\velocityarrow{(-16, \y)}{(-18, \y)};
			}
		\end{scope}
		\end{tikzpicture}
	};


	% Braket latice 0
	\draw[thick]
	([xshift=-10]Lattice.north west) -- ([xshift=-10]Lattice.south west);
	\draw[thick]
	([xshift=10]Lattice.north east) -- ([xshift=40]Lattice.east)  -- ([xshift=10]Lattice.south east);
	\draw[thick]
	([xshift=-10]Lattice.north west) -- ([xshift=-10]Lattice.south west) node at ([xshift=-160]Lattice.west) {$\frac{1}{\sqrt{\| \mathcal{L} \|}}\ket{0}$};

	% Arrow lattice 0
	\draw[->, ultra thick, black] ([xshift=50]Lattice.east)-- ([xshift=250]Lattice.east) node at ([xshift=125,yshift=30]Lattice.east) {\tiny{QLGA}};
	\draw [decorate,decoration = {brace}, ultra thick] (25,-30) --  (25,30);

	%%%%%%%%%%% Lattice 1
	\node[draw=none, inner sep=0pt] (Lattice1) at (45,20) {
		\begin{tikzpicture}[scale=0.125*0.6]
		\begin{scope}[shift={(0,0)}]
			\draw[
				help lines,
				line width=0.3pt,
				color=gray!30,
				dashed
			] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);

			\draw[ultra thick, rounded corners] (-12, 7) -- (-12, -4) -- (-8, -4) -- (-8, -8) -- (-4, -8) -- (-4, -12)
			-- (8, -12) -- (8, -8) -- (12, -8) -- (12, -4) -- (16, -4)
			-- (16, 8) -- (12, 8) -- (12, 12) -- (8, 12) -- (8, 16)
			-- (-4, 16) -- (-4, 12) -- (-8, 12) -- (-8, 8) -- (-12, 8) -- (-12, 6);

			\foreach \y in {-14,18} {
				\velocityarrow{(-16, \y)}{(-14, \y)};
				\velocityarrow{(-16, \y)}{(-18, \y)};
			}

			\foreach \y in{-10,-6,-2,2,6,10,14}{
				\velocityarrow{(-16, \y)}{(-16, \y+2)};
				\velocityarrow{(-16, \y)}{(-16, \y-2)};
			}
		\end{scope}
		\end{tikzpicture}
	};

	% Braket lattice 1
	\draw[thick]
	([xshift=-10]Lattice1.north west) -- ([xshift=-10]Lattice1.south west);
	\draw[thick]
	([xshift=10]Lattice1.north east) -- ([xshift=40]Lattice1.east)  -- ([xshift=10]Lattice1.south east);
		\draw[thick]
	([xshift=-10]Lattice1.north west) -- ([xshift=-10]Lattice1.south west) node at ([xshift=-120]Lattice1.west) {$\alpha_0\ket{0}$};
	\draw[] node at ([yshift=-100]Lattice1.south) {$\Large\boldsymbol{+}$};
	\draw[] node at ([yshift=-250]Lattice1.south) {$\cdots$};
	%%%%%%%%%%% Lattice 2
		\node[draw=none, inner sep=0pt] (Lattice2) at (45,-20) {
		\begin{tikzpicture}[scale=0.125*0.6]
		\begin{scope}[shift={(0,0)}]
			\draw[
				help lines,
				line width=0.3pt,
				color=gray!30,
				dashed
			] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);

			\draw[ultra thick, rounded corners] (-12, 7) -- (-12, -4) -- (-8, -4) -- (-8, -8) -- (-4, -8) -- (-4, -12)
			-- (8, -12) -- (8, -8) -- (12, -8) -- (12, -4) -- (16, -4)
			-- (16, 8) -- (12, 8) -- (12, 12) -- (8, 12) -- (8, 16)
			-- (-4, 16) -- (-4, 12) -- (-8, 12) -- (-8, 8) -- (-12, 8) -- (-12, 6);

			\foreach \y in {-14,-10,-6,-2,2,6,10,14,18} {
				\velocityarrow{(20, \y)}{(18, \y)};
			}

			\foreach \y in {-14,-10,-6,10,14,18} {
				\velocityarrow{(-14, \y)}{(-12, \y)};
			}
			
			\foreach \y in {-2,2,6} {
				\velocityarrow{(-16, \y)}{(-18, \y)};
			}
		\end{scope}
		\end{tikzpicture}
	};
	\draw[] node at ([yshift=100]Lattice2.north) {$\Large\boldsymbol{+}$};

	% Bracket lattice 2
	\draw[thick]
	([xshift=-10]Lattice2.north west) -- ([xshift=-10]Lattice2.south west);
	\draw[thick]
	([xshift=10]Lattice2.north east) -- ([xshift=40]Lattice2.east)  -- ([xshift=10]Lattice2.south east);
	\draw[thick]
	([xshift=-10]Lattice2.north west) -- ([xshift=-10]Lattice2.south west) node at ([xshift=-120]Lattice2.west) {$\alpha_k\ket{0}$};


\end{scope}
% Define bounding box for the fit
\path (60*0.75+5, 32*0.75+17.5) coordinate (top-right-l1);
\path (-25*0.75+5, -32*0.75+17.5) coordinate (bottom-left-l1);
\begin{pgfonlayer}{background}
	\node[
		fit={(top-right-l1) (bottom-left-l1)},
		draw,
		fill=white,
		rounded corners,
		thick,
		blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt}
	] (system1-box) {};
\end{pgfonlayer}

\draw[] node at (20,-12.75+2.5) {$\Large\boldsymbol{+}$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%% System 2
\begin{scope}[xshift=-20cm,yshift=-145cm]
	\begin{scope}[transform canvas={scale=0.75}]
	\node[draw=none, inner sep=0pt] (Lattice) at (0,0) {
		\begin{tikzpicture}[scale=0.125*0.75]
		\begin{scope}[shift={(0,0)}]
			\draw[
			help lines,
			line width=0.3pt,
			color=gray!30,
			dashed
			] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);
			\draw[ultra thick, rounded corners] (+6, 8) -- (-2, 8) -- (-6, 2) -- (-2, -4) -- (+6, -4) -- (+10, 2) -- cycle;

			\foreach \xoffset in {0, 2, 4} {
				\foreach \y in {-14,-10,...,20} {
					\velocityarrow{(-16+\xoffset, \y)}{(-14+\xoffset, \y)};
					\velocityarrow{(-16+\xoffset, \y+2)}{(-14+\xoffset, \y+2)};
				}
			}

		\end{scope}
		\end{tikzpicture}
	};


	% Braket latice 0
	\draw[thick]
	([xshift=-10]Lattice.north west) -- ([xshift=-10]Lattice.south west);
	\draw[thick]
	([xshift=10]Lattice.north east) -- ([xshift=40]Lattice.east)  -- ([xshift=10]Lattice.south east);
	\draw[thick]
	([xshift=-10]Lattice.north west) -- ([xshift=-10]Lattice.south west) node at ([xshift=-160]Lattice.west) {$\frac{1}{\sqrt{\| \mathcal{L} \|}}\ket{1}$};

	% Arrow lattice 0
	\draw[->, ultra thick, black] ([xshift=50]Lattice.east)-- ([xshift=250]Lattice.east) node at ([xshift=125,yshift=30]Lattice.east) {\tiny{QLGA}};
	\draw [decorate,decoration = {brace}, ultra thick] (25,-30) --  (25,30);

	%%%%%%%%%%% Lattice 1
	\node[draw=none, inner sep=0pt] (Lattice1) at (45,20) {
		\begin{tikzpicture}[scale=0.125*0.6]
		\begin{scope}[shift={(0,0)}]
			\draw[
			help lines,
			line width=0.3pt,
			color=gray!30,
			dashed
			] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);
			
			\foreach \xoffset in {6, 8} {
				\foreach \y in {-14,-10,...,20} {
					\velocityarrow{(-16+\xoffset, \y)}{(-14+\xoffset, \y)};
					\velocityarrow{(-16+\xoffset, \y+2)}{(-14+\xoffset, \y+2)};
				}
			}

			\foreach \y in {-14,-10,-6,10,14,18} {
				\ifthenelse{\y = -6}{}{\velocityarrow{(-16+10, \y+2)}{(-14+10, \y+2)};}

				\velocityarrow{(-16+10, \y)}{(-14+10, \y)};
			}

			\foreach \y in {-6, -2, 2, 6} {
				\ifthenelse{\y = -6}{}{\velocityarrow{(-14+4, \y)}{(-16+4, \y)};}
				
				\velocityarrow{(-14+4, \y+2)}{(-16+4, \y+2)};
				
			}


			\draw[ultra thick, rounded corners] (+6, 8) -- (-2, 8) -- (-6, 2) -- (-2, -4) -- (+6, -4) -- (+10, 2) -- cycle;

		\end{scope}
		\end{tikzpicture}
	};

	% Braket lattice 1
	\draw[thick]
	([xshift=-10]Lattice1.north west) -- ([xshift=-10]Lattice1.south west);
	\draw[thick]
	([xshift=10]Lattice1.north east) -- ([xshift=40]Lattice1.east)  -- ([xshift=10]Lattice1.south east);
		\draw[thick]
	([xshift=-10]Lattice1.north west) -- ([xshift=-10]Lattice1.south west) node at ([xshift=-120]Lattice1.west) {$\beta_0\ket{1}$};
	\draw[] node at ([yshift=-100]Lattice1.south) {$\Large\boldsymbol{+}$};
	\draw[] node at ([yshift=-250]Lattice1.south) {$\cdots$};
	
	%%%%%%%%%%% Lattice 2
		\node[draw=none, inner sep=0pt] (Lattice2) at (45,-20) {
		\begin{tikzpicture}[scale=0.125*0.6]
		\begin{scope}[shift={(0,0)}]
			\draw[
			help lines,
			line width=0.3pt,
			color=gray!30,
			dashed
			] (-16, -16) grid[step={($(2, 2) - (0, 0)$)}] (20, 20);
			
			\foreach \xoffset in {8} {
				\foreach \y in {-14,-10,...,20} {
					\velocityarrow{(-16+\xoffset, \y)}{(-14+\xoffset, \y)};
					\velocityarrow{(-16+\xoffset, \y+2)}{(-14+\xoffset, \y+2)};
				}
			}

			\foreach \xoffset in {6, 10} {
				\foreach \y in {-14,-10,-6,10,14,18} {
					\ifthenelse{\y = -6}{}{\velocityarrow{(-16+\xoffset, \y+2)}{(-14+\xoffset, \y+2)};}

					\velocityarrow{(-16+\xoffset, \y)}{(-14+\xoffset, \y)};
				}
			}



			\foreach \y in {-4, -2, 0, 2, 4, 6, 8} {
				\ifthenelse{\y = -6}{}{
					\velocityarrow{(-14+4, \y)}{(-14+4, \y+2)};
					\velocityarrow{(-14+4, \y)}{(-14+4, \y-2)};
				}
				
				\velocityarrow{(-14+4, \y)}{(-14+4, \y+2)};
				\velocityarrow{(-14+4, \y)}{(-14+4, \y-2)};
				
			}

			\draw[ultra thick, rounded corners] (+6, 8) -- (-2, 8) -- (-6, 2) -- (-2, -4) -- (+6, -4) -- (+10, 2) -- cycle;


		\end{scope}
		\end{tikzpicture}
	};
	\draw[] node at ([yshift=100]Lattice2.north) {$\Large\boldsymbol{+}$};

	% Bracket lattice 2
	\draw[thick]
	([xshift=-10]Lattice2.north west) -- ([xshift=-10]Lattice2.south west);
	\draw[thick]
	([xshift=10]Lattice2.north east) -- ([xshift=40]Lattice2.east)  -- ([xshift=10]Lattice2.south east);
	\draw[thick]
	([xshift=-10]Lattice2.north west) -- ([xshift=-10]Lattice2.south west) node at ([xshift=-120]Lattice2.west) {$\beta_l\ket{1}$};


\end{scope}
% Define bounding box for the fit
\path (60*0.75+5, 32*0.75+37.5) coordinate (top-right-l2);
\path (-25*0.75+5, -32*0.75+37.5) coordinate (bottom-left-l2);
\begin{pgfonlayer}{background}
	\node[
		fit={(top-right-l2) (bottom-left-l2)},
		draw,
		fill=white,
		rounded corners,
		thick,
		blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt}
	] (system2-box) {};
\end{pgfonlayer}
\end{scope}

\begin{pgfonlayer}{background}
    \node[
        fit={(system1-box) (system2-box)},
        draw,
        fill=white,
        rounded corners,
        thick,
        blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt}
    ] (systems-box) {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
	\node[
		fit={(top-right-l1) (bottom-left-l1)},
		draw,
		fill=white,
		rounded corners,
		thick,
		blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt}
	] (system1-box) {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
	\node[
		fit={(top-right-l2) (bottom-left-l2)},
		draw,
		fill=white,
		rounded corners,
		thick,
		blur shadow={shadow blur steps=5, shadow xshift=2pt, shadow yshift=-2pt}
	] (system1-box) {};
\end{pgfonlayer}

\node[rotate=90, anchor=south, font=\Large] at (systems-box.west) {Parallel QLGA Time Evolution (Section 3)};

\draw[-{Stealth[length=3mm, width=3mm]}, ultra thick]  ($(systems-box.north) + (0, 7.5)$) -- (systems-box.north);
\draw[-{Stealth[length=3mm, width=3mm]}, ultra thick]  ($(box1.west) + (-7, 0)$) -- ($(box1.west)$);
\end{tikzpicture}
}

==> diag-mp-parallel-lattice-1.tex <==
\centering 
\begin{tikzpicture}[scale=0.1]
	\draw[
help lines,
line width=0.3pt,
color=gray!30,
dashed
] (-20, -20) grid[step={($(2, 2) - (0, 0)$)}] (24, 24);

\draw[ultra thick, rounded corners] (-12, 7) -- (-12, -4) -- (-8, -4) -- (-8, -8) -- (-4, -8) -- (-4, -12)
-- (8, -12) -- (8, -8) -- (12, -8) -- (12, -4) -- (16, -4)
-- (16, 8) -- (12, 8) -- (12, 12) -- (8, 12) -- (8, 16)
-- (-4, 16) -- (-4, 12) -- (-8, 12) -- (-8, 8) -- (-12, 8) -- (-12, 6);

\foreach \y in {-18,-14,...,22} {
    \velocityarrow{(-18, \y)}{(-16, \y)};
    \velocityarrow{(-20, \y)}{(-18, \y)};
}
\end{tikzpicture}


==> diag-mp-parallel-lattice-2.tex <==
\centering 
\begin{tikzpicture}[scale=0.1]
	\draw[
help lines,
line width=0.3pt,
color=gray!30,
dashed
] (-20, -20) grid[step={($(2, 2) - (0, 0)$)}] (24, 24);

\draw[ultra thick, rounded corners] (-12, 7) -- (-12, -4) -- (0, -4) -- (0, 8) -- (-12, 8) -- (-12, 6);

\foreach \y in {-18,-14,...,22} {
    \velocityarrow{(-16, \y)}{(-18, \y)};
    \velocityarrow{(-18, \y)}{(-20, \y)};
}
\end{tikzpicture}


==> diag-mp-parallel-lattice-3.tex <==
\centering 
\begin{tikzpicture}[scale=0.1]
	\draw[
help lines,
line width=0.3pt,
color=gray!30,
dashed
] (-20, -20) grid[step={($(2, 2) - (0, 0)$)}] (24, 24);

\draw[ultra thick, rounded corners] (-12, 15) -- (-12, -12) -- (0, -12) -- (0, 16) -- (-12, 16) -- (-12, 6);

\foreach \y in {-18,-14,...,22} {
    \velocityarrow{(-18, \y)}{(-16, \y)};
    \velocityarrow{(-18, \y)}{(-18, \y+2)};
    \velocityarrow{(-18, \y)}{(-18, \y-2)};
}
\end{tikzpicture}

